Coloring Queens with Thousands of Encodings

In The Art of Computer Programming, Knuth benchmarked 10 encoding techniques for computing the chromatic number of the queen's graph: the minimum number of colors needed to color the squares of an $n \times n$ chessboard so that no two squares sharing a row, column, or diagonal receive the same color. In this paper, we extend his analysis much further by comparing thousands of encodings for the same problem, which allows us to identify additional factors that are important for solver performance. We obtain 1584 encodings for this problem by varying (a) the constraints that encode which color is assigned to each cell, (b) the constraints that forbid the same color appearing in a row, column, or diagonal line, and (c) the symmetry-breaking constraints. We find that the three most impactful encoding factors are (i) the choice of symmetry-breaking constraints, (ii) enabling so-called clique hints, and (iii) enforcing that each cell is assigned exactly one color through blocked clauses. Furthermore, while Knuth proposed clique hints as an advantage of the order encoding, we show in fact that they can be effectively employed for the one-hot encoding as well.

==> figs/hint_probs_9.tex <==

\begin{tikzpicture}
\pgfplotstableread{
p mean ci hints timeouts
0.50 27.323894002 6.230587320 89.000 0
0.55 10.668669446 3.175324043 101.100 0
0.60 6.073544681 1.607565766 107.150 0
0.65 3.062884973 0.604269579 116.300 0
0.70 1.580649944 0.400208149 128.300 0
0.75 0.924241800 0.251644153 134.150 0
0.80 0.427598398 0.071466677 143.100 0
0.85 0.293215354 0.063636462 153.100 0
0.90 0.223728160 0.022724357 161.600 0
0.95 0.173030965 0.017355942 171.600 0
1.00 0.113229139 0.000775459 180.000 0
}\datarowfour

\pgfplotstableread{
p mean ci hints timeouts
0.50 36.255142623 7.617560768 89.000 0
0.55 20.544462273 6.127555402 101.100 0
0.60 11.618079994 3.851575249 107.150 0
0.65 6.728129744 2.117613017 116.300 0
0.70 3.717949006 1.133202824 128.300 0
0.75 1.346969156 0.450696396 134.150 0
0.80 0.740842094 0.165918846 143.100 0
0.85 0.380955210 0.082459304 153.100 0
0.90 0.314152525 0.032791113 161.600 0
0.95 0.235225704 0.012532250 171.600 0
1.00 0.218890613 0.006110313 180.000 0
}\datarowone

\pgfplotstableread{
p mean ci hints timeouts
0.50 7.911753771 2.353588381 89.000 0
0.55 3.861150627 1.403803647 101.100 0
0.60 3.688035352 1.280273486 107.150 0
0.65 1.057415606 0.357132661 116.300 0
0.70 0.584891552 0.220056872 128.300 0
0.75 0.445143246 0.163973734 134.150 0
0.80 0.251147781 0.079785787 143.100 0
0.85 0.233779504 0.077725564 153.100 0
0.90 0.095688964 0.011670066 161.600 0
0.95 0.066236335 0.008523792 171.600 0
1.00 0.090843835 0.001445663 180.000 0
}\dataplus

\begin{axis}[
    width=10.5cm,
    height=7.5cm,
    ymode=log,
    ymin=0.05,
    ymax=100,
    xmin=0.475,
    xmax=1.025,
    xtick={0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    xticklabels={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
    xlabel={Hint inclusion probability $p$},
    ylabel={Runtime (s)},
    title={},
    ymajorgrids=true,
    yminorgrids=true,
    grid style={draw=gray!25},
    minor grid style={draw=gray!18},
    tick align=outside,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        fill=white,
        fill opacity=0.88,
        draw=gray!35,
        font=\small,
    },
    legend cell align=left,
]

\addplot+[
    thick, mark=*, mark size=2.1pt, blue!75!black,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[x=p,y=mean,y error=ci] {\datarowfour};
\addlegendentry{row 4}

\addplot+[
    thick,  mark=square*, mark size=2.0pt, red!70!black,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[x=p,y=mean,y error=ci] {\datarowone};
\addlegendentry{row 1}

\addplot+[
    thick,  mark=triangle*, mark size=2.2pt, green!45!black,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[x=p,y=mean,y error=ci] {\dataplus};
\addlegendentry{plus}

\end{axis}
\end{tikzpicture}

==> figs/scatterplot_sb_10.tex <==
\nextgroupplot[
  title={$n = 10$},
  xmin=5.1553955, xmax=307.10719,
  ymin=5.1553955, ymax=307.10719,
]
\addplot[red, dashed, line width=0.7pt, forget plot] coordinates {
  (5.1553955,5.1553955) (307.10719,307.10719)
};
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor0,
  mark options={fill=qcColor0, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (99.946503,104.97116) 
};
% color: at-least-one / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor0,
  mark options={fill=qcColor0, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (89.56342,107.70408) 
  (90.033971,115.00861) 
  (93.693517,113.37769) 
  (96.137589,122.26282) 
  (100.32896,71.637351) 
  (101.42144,114.59162) 
  (104.4105,126.9936) 
  (109.07951,81.234176) 
  (110.84654,110.23243) 
  (111.54839,108.29305) 
  (112.88604,118.41706) 
  (116.22629,98.435282) 
  (118.32674,109.83418) 
  (118.58548,83.72615) 
  (121.44128,102.61069) 
  (123.52473,100.36793) 
  (124.34282,126.87332) 
  (127.29678,112.77036) 
  (129.3944,121.01114) 
  (131.15816,66.411902) 
  (132.38895,83.411191) 
  (133.98561,96.762402) 
  (141.22309,119.16451) 
  (148.76425,110.52227) 
};
% color: at-least-one / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor1,
  mark options={fill=qcColor1, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (6.6126975,9.8978882) 
};
% color: exactly-one pairwise / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor1,
  mark options={fill=qcColor1, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (6.7664924,10.838023) 
  (6.8082578,9.4424793) 
  (6.8806182,11.046982) 
  (6.8958287,9.8333656) 
  (6.9957885,10.248411) 
  (7.1223922,10.561308) 
  (7.1232846,9.937292) 
  (7.1970318,11.015624) 
  (7.2133391,10.198344) 
  (7.4697818,10.628171) 
  (7.9864937,10.250762) 
  (8.0786997,10.182162) 
  (8.227411,10.412242) 
  (8.2393384,11.886787) 
  (8.4865665,10.531789) 
  (8.5402921,10.35532) 
  (8.6210485,10.18132) 
  (8.9540888,10.360877) 
  (8.9689908,11.032472) 
  (9.0706367,10.438701) 
  (9.0958883,10.934876) 
  (9.3853235,10.442956) 
  (9.4699882,10.66888) 
  (9.59695,10.807276) 
};
% color: exactly-one pairwise / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor2,
  mark options={fill=qcColor2, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (6.4442444,12.160341) 
  (7.1946049,13.215804) 
  (7.3464987,11.120503) 
  (7.8928759,12.232081) 
  (7.9496719,12.676275) 
  (7.976746,12.0017) 
  (8.1422883,12.283343) 
  (8.2766245,11.487614) 
  (8.5037908,12.625676) 
  (8.5705658,11.387251) 
  (9.2038725,11.346082) 
  (9.22102,12.557787) 
  (9.350018,11.174808) 
  (9.3614746,11.380712) 
  (9.4033261,11.244007) 
  (9.4171189,12.096877) 
  (9.8387986,10.87067) 
  (10.052055,14.104501) 
  (10.530364,15.226345) 
  (10.679469,12.135747) 
  (10.689481,12.263828) 
  (11.223425,12.210797) 
  (12.654647,17.775751) 
  (12.680925,14.014691) 
};
% color: exactly-one recursive / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor2,
  mark options={fill=qcColor2, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (7.4721192,12.327154) 
  (8.1827484,12.257985) 
  (8.2563091,13.160154) 
  (8.4823576,12.467896) 
  (8.9991908,11.252395) 
  (9.1018082,11.101419) 
  (9.4568698,11.628473) 
  (9.4571908,12.951209) 
  (9.4979862,12.273502) 
  (9.5544037,13.822624) 
  (9.571801,12.993929) 
  (9.6782564,12.411963) 
  (9.6873557,11.174689) 
  (9.7452386,12.338335) 
  (9.8150421,11.005765) 
  (9.9380399,12.419074) 
  (9.9809166,12.169624) 
  (9.9962713,12.279243) 
  (10.485762,12.220819) 
  (10.730281,12.744465) 
  (10.816079,13.274418) 
  (10.829077,13.370283) 
  (10.999928,16.408741) 
  (13.299367,16.316303) 
};
% color: exactly-one recursive / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor3,
  mark options={fill=qcColor3, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (10.064281,11.132209) 
  (11.28228,25.877666) 
};
% color: order (exactly one) / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor3,
  mark options={fill=qcColor3, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (8.7180858,13.110325) 
  (8.7303407,12.548189) 
  (9.197741,13.935166) 
  (9.3291897,13.89843) 
  (9.3632217,12.713045) 
  (9.5118898,11.665213) 
  (9.5936897,13.287495) 
  (9.8861905,20.289304) 
  (9.972921,19.855504) 
  (10.087787,11.030121) 
  (10.126284,12.253357) 
  (10.175674,21.027648) 
  (10.184063,19.113539) 
  (10.242457,12.575262) 
  (10.268112,11.550165) 
  (10.324471,12.437305) 
  (10.431598,19.107013) 
  (10.4708,12.189521) 
  (10.571011,11.587588) 
  (10.587914,12.253897) 
  (10.615604,21.346634) 
  (10.659456,19.678657) 
  (10.753289,20.989094) 
  (10.769748,12.773451) 
  (10.798713,20.130434) 
  (10.810825,19.408606) 
  (10.855763,10.892029) 
  (10.871212,17.827316) 
  (10.93625,20.579626) 
  (11.026868,17.840834) 
  (11.108764,13.444543) 
  (11.171076,12.600912) 
  (11.268466,13.533388) 
  (11.269824,20.376438) 
  (11.416567,21.314285) 
  (11.427614,19.102458) 
  (11.517341,12.817681) 
  (11.537508,22.757015) 
  (11.594784,19.404615) 
  (11.692278,18.294711) 
  (11.832252,20.285559) 
  (11.970275,12.99596) 
  (12.061667,20.027707) 
  (12.18501,20.068724) 
  (12.21398,13.619715) 
  (12.439295,20.550641) 
  (13.329035,16.293324) 
  (13.783069,20.811111) 
};
% color: order (exactly one) / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor4,
  mark options={fill=qcColor4, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (91.255618,58.508146) 
  (245.68575,126.68383) 
};
% color: order (at least one) / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor4,
  mark options={fill=qcColor4, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (91.570841,85.93368) 
  (98.133143,71.848152) 
  (98.96828,100.2132) 
  (99.059589,75.615079) 
  (104.67272,86.359788) 
  (105.62321,62.267918) 
  (106.19701,96.124449) 
  (108.34246,68.903871) 
  (108.87613,100.74859) 
  (113.07908,84.590703) 
  (114.62424,86.833438) 
  (115.3835,71.850787) 
  (115.54259,92.924492) 
  (115.58595,98.968333) 
  (116.37408,90.861765) 
  (116.91772,97.824172) 
  (116.95735,93.813749) 
  (118.16591,113.72519) 
  (122.00657,71.341742) 
  (122.76095,75.844538) 
  (123.44698,99.435546) 
  (123.5507,72.930256) 
  (123.94441,69.371834) 
  (124.69162,82.357867) 
  (125.23404,85.965282) 
  (126.06803,101.1921) 
  (126.46741,91.66477) 
  (126.76915,100.96822) 
  (126.87759,94.119768) 
  (127.23928,108.39423) 
  (129.72503,90.636807) 
  (130.37551,97.149296) 
  (130.67678,106.81638) 
  (131.25941,99.75333) 
  (132.74771,105.37067) 
  (133.47788,103.3801) 
  (135.16192,89.661861) 
  (136.17578,75.805017) 
  (139.96906,99.634098) 
  (140.20232,101.7166) 
  (143.57999,104.91359) 
  (143.97042,100.21928) 
  (144.20742,86.07642) 
  (145.02025,85.457036) 
  (148.63419,78.224879) 
  (154.91156,109.69516) 
  (155.19516,83.394659) 
  (159.24736,84.358284) 
};
% color: order (at least one) / shape: recursive


==> figs/scatterplot_sb_8.tex <==
\nextgroupplot[
  title={$n = 8$},
  xmin=0.019536307, xmax=0.14455517,
  ymin=0.019536307, ymax=0.14455517,
]
\addplot[red, dashed, line width=0.7pt, forget plot] coordinates {
  (0.019536307,0.019536307) (0.14455517,0.14455517)
};
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor0,
  mark options={fill=qcColor0, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.027211175,0.026866167) 
};
% color: at-least-one / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor0,
  mark options={fill=qcColor0, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.028590783,0.0294934) 
  (0.028915025,0.028368867) 
  (0.029123608,0.028774642) 
  (0.029211892,0.028919684) 
  (0.02925225,0.030377658) 
  (0.029282258,0.028265858) 
  (0.029493192,0.029030042) 
  (0.02951775,0.031659342) 
  (0.029653,0.029512417) 
  (0.029800075,0.030855992) 
  (0.029974583,0.03316725) 
  (0.030078134,0.02880375) 
  (0.03008155,0.03380105) 
  (0.030188658,0.02878415) 
  (0.030266675,0.029321258) 
  (0.030309217,0.029180983) 
  (0.030404733,0.0281972) 
  (0.0306288,0.0295454) 
  (0.030828392,0.0291105) 
  (0.031104583,0.030392) 
  (0.03156975,0.030293717) 
  (0.03185445,0.029837575) 
  (0.032779758,0.030337366) 
  (0.03342085,0.031084942) 
};
% color: at-least-one / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor1,
  mark options={fill=qcColor1, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.028462792,0.028185167) 
};
% color: exactly-one pairwise / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor1,
  mark options={fill=qcColor1, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.027031258,0.030450883) 
  (0.027638833,0.027669025) 
  (0.027663925,0.025693933) 
  (0.02775985,0.030401775) 
  (0.027759875,0.029487192) 
  (0.027782125,0.028950758) 
  (0.028068217,0.031344483) 
  (0.0281957,0.027480408) 
  (0.028282416,0.026992425) 
  (0.028394733,0.027801142) 
  (0.028694583,0.029177508) 
  (0.028880842,0.027524275) 
  (0.0291326,0.027193266) 
  (0.029206725,0.026335275) 
  (0.029356392,0.027183833) 
  (0.029389067,0.027246325) 
  (0.02964415,0.027636975) 
  (0.029849025,0.027396608) 
  (0.029952642,0.027193358) 
  (0.030159983,0.028178433) 
  (0.030197533,0.028056508) 
  (0.031773291,0.027997925) 
  (0.032762267,0.027892892) 
  (0.032783992,0.030302192) 
};
% color: exactly-one pairwise / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor2,
  mark options={fill=qcColor2, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.025907958,0.026279567) 
  (0.025974075,0.026594208) 
  (0.026154008,0.025468008) 
  (0.026232242,0.025516017) 
  (0.026541733,0.026876042) 
  (0.026615933,0.0298679) 
  (0.026658941,0.028500125) 
  (0.027108908,0.026459709) 
  (0.027159342,0.026900633) 
  (0.027199359,0.027329717) 
  (0.02725015,0.027228183) 
  (0.02736915,0.028526275) 
  (0.027475975,0.026682833) 
  (0.027520992,0.029119583) 
  (0.027532742,0.026518567) 
  (0.027879775,0.025950783) 
  (0.028170208,0.027344217) 
  (0.0283662,0.030062175) 
  (0.028531134,0.02751115) 
  (0.028843225,0.027922725) 
  (0.028929942,0.026406383) 
  (0.029595825,0.026371942) 
  (0.029801658,0.026778316) 
  (0.030983734,0.02796525) 
};
% color: exactly-one recursive / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor2,
  mark options={fill=qcColor2, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.026827417,0.02766355) 
  (0.026982416,0.024420383) 
  (0.0272533,0.026262825) 
  (0.027859675,0.025964634) 
  (0.027879567,0.028195058) 
  (0.02792275,0.028304242) 
  (0.027950775,0.029568458) 
  (0.028026541,0.026671517) 
  (0.028064109,0.030125975) 
  (0.028105333,0.027606467) 
  (0.0281831,0.028435467) 
  (0.028576367,0.027631258) 
  (0.028627958,0.027365992) 
  (0.028688067,0.029225583) 
  (0.028727634,0.027571142) 
  (0.02881115,0.029118516) 
  (0.028923383,0.027412392) 
  (0.028985175,0.028197866) 
  (0.029095367,0.027601183) 
  (0.029372467,0.029514592) 
  (0.029425475,0.02805455) 
  (0.029802417,0.028210758) 
  (0.030819517,0.027558833) 
  (0.03087375,0.026832134) 
};
% color: exactly-one recursive / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor3,
  mark options={fill=qcColor3, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.027613425,0.028093867) 
  (0.036483975,0.034616675) 
};
% color: order (exactly one) / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor3,
  mark options={fill=qcColor3, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.027222642,0.030971833) 
  (0.027238192,0.0298907) 
  (0.027256342,0.033689783) 
  (0.02784435,0.028797875) 
  (0.0279505,0.029106283) 
  (0.027985358,0.029808333) 
  (0.028139383,0.029518425) 
  (0.0281697,0.029632025) 
  (0.028248017,0.03065435) 
  (0.028384967,0.029678342) 
  (0.02861525,0.029963817) 
  (0.028629717,0.032050159) 
  (0.02866405,0.031681483) 
  (0.029042108,0.0317564) 
  (0.029085941,0.029100925) 
  (0.029280875,0.030218625) 
  (0.029385,0.031843308) 
  (0.029401075,0.02927015) 
  (0.029547884,0.032884225) 
  (0.0296901,0.029612517) 
  (0.0301764,0.029370858) 
  (0.030305425,0.030917108) 
  (0.0303943,0.031634034) 
  (0.03073495,0.0353476) 
  (0.030949966,0.031772708) 
  (0.031046792,0.029508275) 
  (0.031159925,0.03165245) 
  (0.031161325,0.029405292) 
  (0.031279275,0.030650283) 
  (0.031468008,0.029687008) 
  (0.031483709,0.029625558) 
  (0.031615592,0.033211975) 
  (0.031694483,0.031722166) 
  (0.031842608,0.030124575) 
  (0.032155025,0.031116025) 
  (0.032540992,0.033905075) 
  (0.032619816,0.030047425) 
  (0.032934892,0.032237517) 
  (0.033253091,0.0354487) 
  (0.033576675,0.029726692) 
  (0.033900525,0.030293633) 
  (0.034693575,0.036245342) 
  (0.035647942,0.032547833) 
  (0.036164733,0.033877159) 
  (0.036436908,0.032922833) 
  (0.036885334,0.032296583) 
  (0.037469675,0.033784725) 
  (0.0385639,0.032534075) 
};
% color: order (exactly one) / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor4,
  mark options={fill=qcColor4, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.030508683,0.033871509) 
  (0.11564413,0.095386092) 
};
% color: order (at least one) / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor4,
  mark options={fill=qcColor4, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.031673842,0.0352866) 
  (0.032037158,0.037763992) 
  (0.032043342,0.039149008) 
  (0.032078308,0.036972) 
  (0.032215675,0.035149375) 
  (0.032614158,0.037752867) 
  (0.033239675,0.038666192) 
  (0.03325395,0.040898633) 
  (0.033347433,0.036258375) 
  (0.0333532,0.035256542) 
  (0.033357917,0.037995458) 
  (0.03349185,0.037118067) 
  (0.033541575,0.039791317) 
  (0.033693075,0.0395962) 
  (0.03448715,0.037720617) 
  (0.034515642,0.038868242) 
  (0.034812925,0.039084233) 
  (0.034882375,0.038182575) 
  (0.035251067,0.03641535) 
  (0.035335708,0.040205275) 
  (0.03556885,0.03651195) 
  (0.035617333,0.038436958) 
  (0.035850867,0.037304667) 
  (0.036455542,0.038897658) 
  (0.037617733,0.037535183) 
  (0.03766295,0.0358992) 
  (0.038215,0.038864442) 
  (0.039672475,0.0399332) 
  (0.039740058,0.03559) 
  (0.040197508,0.040053341) 
  (0.041057983,0.036982417) 
  (0.041621,0.041753092) 
  (0.042398075,0.043707133) 
  (0.043355308,0.03720625) 
  (0.044540892,0.035070466) 
  (0.044845625,0.045803442) 
  (0.045529291,0.043714558) 
  (0.046914092,0.039645342) 
  (0.055748442,0.038496667) 
  (0.058752775,0.040724608) 
  (0.059251183,0.049805425) 
  (0.060994725,0.065111908) 
  (0.065430842,0.045316625) 
  (0.070509792,0.0408494) 
  (0.070754442,0.047191492) 
  (0.081115675,0.065197217) 
  (0.0819385,0.057618883) 
  (0.093816633,0.047298133) 
};
% color: order (at least one) / shape: recursive


==> figs/scatterplot_sb_9.tex <==
\nextgroupplot[
  title={$n = 9$},
  xmin=0.16771048, xmax=3.6384982,
  ymin=0.16771048, ymax=3.6384982,
]
\addplot[red, dashed, line width=0.7pt, forget plot] coordinates {
  (0.16771048,0.16771048) (3.6384982,3.6384982)
};
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor0,
  mark options={fill=qcColor0, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.6722364,0.43725221) 
};
% color: at-least-one / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor0,
  mark options={fill=qcColor0, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.73024517,0.53080643) 
  (0.75699845,0.45508363) 
  (0.75826543,0.48267581) 
  (0.76966747,0.50742281) 
  (0.77001336,0.54137532) 
  (0.78795429,0.50863221) 
  (0.78998867,0.46649359) 
  (0.79064764,0.57625448) 
  (0.79098037,0.48623447) 
  (0.80839902,0.48764287) 
  (0.81162528,0.52674037) 
  (0.81802215,0.47615901) 
  (0.82538712,0.54510145) 
  (0.83839147,0.52400889) 
  (0.84840617,0.62457352) 
  (0.85367193,0.48185423) 
  (0.85756764,0.50431604) 
  (0.86786115,0.5655024) 
  (0.87648413,0.56512662) 
  (0.87871145,0.58556335) 
  (0.88923852,0.47493699) 
  (0.90984258,0.57806715) 
  (0.93517093,0.51674236) 
  (0.93622305,0.59795557) 
};
% color: at-least-one / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor1,
  mark options={fill=qcColor1, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.29040439,0.2096381) 
};
% color: exactly-one pairwise / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor1,
  mark options={fill=qcColor1, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.30886937,0.23634329) 
  (0.35159605,0.24462492) 
  (0.35377362,0.2253196) 
  (0.36048241,0.25920777) 
  (0.36085489,0.24674286) 
  (0.3612281,0.29638652) 
  (0.36315622,0.27058014) 
  (0.36687325,0.28013514) 
  (0.37125002,0.33485566) 
  (0.37174894,0.27594493) 
  (0.37582845,0.25843325) 
  (0.37754442,0.28998323) 
  (0.37978776,0.29479042) 
  (0.37987051,0.27639415) 
  (0.38225245,0.25912069) 
  (0.3859514,0.24793883) 
  (0.40124376,0.25450259) 
  (0.40489672,0.26233156) 
  (0.40839999,0.30414138) 
  (0.41376837,0.32991215) 
  (0.43071001,0.23854186) 
  (0.45253018,0.24255508) 
  (0.48733151,0.28113578) 
  (0.50925776,0.27950438) 
};
% color: exactly-one pairwise / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor2,
  mark options={fill=qcColor2, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.3234234,0.26417823) 
  (0.32668295,0.23893986) 
  (0.33277468,0.257759) 
  (0.33278968,0.2162787) 
  (0.34918979,0.24905644) 
  (0.34979561,0.25835289) 
  (0.37345061,0.25699371) 
  (0.37591557,0.24305214) 
  (0.37663993,0.24760557) 
  (0.3807774,0.24100119) 
  (0.3860255,0.24934544) 
  (0.38616258,0.25739187) 
  (0.39014215,0.2822783) 
  (0.39151577,0.24535394) 
  (0.39765902,0.24795354) 
  (0.39939926,0.25619142) 
  (0.39986503,0.22171674) 
  (0.41417892,0.24493642) 
  (0.41681263,0.25689581) 
  (0.43117641,0.27959274) 
  (0.43944122,0.25070352) 
  (0.44209127,0.24312925) 
  (0.44881277,0.27735685) 
  (0.47796033,0.2665824) 
};
% color: exactly-one recursive / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor2,
  mark options={fill=qcColor2, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.32991624,0.27051371) 
  (0.42152521,0.26048042) 
  (0.42190589,0.32085556) 
  (0.42591456,0.26227557) 
  (0.42710242,0.31607607) 
  (0.42809258,0.31045083) 
  (0.4283824,0.32630311) 
  (0.43027092,0.2979654) 
  (0.43052093,0.28628426) 
  (0.43471587,0.30187493) 
  (0.4485626,0.30405709) 
  (0.45057247,0.28621231) 
  (0.45577276,0.28081548) 
  (0.46134032,0.25720162) 
  (0.47012261,0.31863653) 
  (0.49282993,0.31485348) 
  (0.49288427,0.33565275) 
  (0.49657137,0.31421286) 
  (0.50595335,0.33191877) 
  (0.51934938,0.34391187) 
  (0.52916489,0.32076951) 
  (0.54767817,0.33894162) 
  (0.55095212,0.33251593) 
  (0.56517706,0.34788931) 
};
% color: exactly-one recursive / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor3,
  mark options={fill=qcColor3, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.74123058,0.45587563) 
  (0.96661328,0.78692423) 
};
% color: order (exactly one) / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor3,
  mark options={fill=qcColor3, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (0.5436492,0.46856252) 
  (0.56642888,0.37166883) 
  (0.57064433,0.3958991) 
  (0.57555838,0.36406362) 
  (0.57629787,0.46918338) 
  (0.57920565,0.31913221) 
  (0.58267301,0.41420852) 
  (0.5834243,0.39841739) 
  (0.58473923,0.41808745) 
  (0.58764028,0.37047708) 
  (0.58868372,0.43007953) 
  (0.59004969,0.46782233) 
  (0.59273328,0.33699015) 
  (0.60181024,0.32570042) 
  (0.60557503,0.48176449) 
  (0.60851143,0.42386257) 
  (0.61462036,0.43611494) 
  (0.61865696,0.32647738) 
  (0.62935457,0.46946385) 
  (0.64264158,0.40703238) 
  (0.64790441,0.53774579) 
  (0.65904157,0.38139691) 
  (0.66364056,0.47392413) 
  (0.70938323,0.71958827) 
  (0.70979496,0.41692969) 
  (0.71470177,0.61491533) 
  (0.72238138,0.71823746) 
  (0.75292294,0.71790692) 
  (0.75354214,0.66812449) 
  (0.78312006,0.57423494) 
  (0.79981962,0.56456762) 
  (0.80150858,0.60068807) 
  (0.80652568,0.69363399) 
  (0.81331814,0.63708378) 
  (0.81728477,0.69820914) 
  (0.81791528,0.71700516) 
  (0.81981033,0.70873418) 
  (0.82604203,0.61601151) 
  (0.82610356,0.64280442) 
  (0.8295124,0.65019582) 
  (0.83344782,0.82548654) 
  (0.83911683,0.76941347) 
  (0.85288492,0.66475109) 
  (0.85912692,0.65254465) 
  (0.87811602,0.69109617) 
  (0.88261223,0.58713167) 
  (0.88762492,0.79097806) 
  (0.90388758,0.54992078) 
};
% color: order (exactly one) / shape: recursive
\addplot+[
  only marks,
  mark=square*,
  mark size=1.7pt,
  color=qcColor4,
  mark options={fill=qcColor4, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (2.0997628,1.4783496) 
  (2.9107986,1.6671179) 
};
% color: order (at least one) / shape: pairwise
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  color=qcColor4,
  mark options={fill=qcColor4, draw=white, line width=0.25pt},
  opacity=0.76
] coordinates {
  (1.402811,0.96723244) 
  (1.5490879,0.87327153) 
  (1.6195544,1.0384737) 
  (1.6312242,0.91850618) 
  (1.6425639,1.0147808) 
  (1.6580098,0.93169364) 
  (1.672942,0.99122673) 
  (1.6764997,0.91076168) 
  (1.6780412,1.0486648) 
  (1.6801788,1.0521084) 
  (1.7003279,0.99701076) 
  (1.7065389,0.86520744) 
  (1.7156378,1.0933619) 
  (1.7199967,1.0752998) 
  (1.7219101,1.0815333) 
  (1.7246573,1.0905864) 
  (1.7363775,1.0627662) 
  (1.7428885,1.1851608) 
  (1.7726662,1.0375859) 
  (1.7743868,1.1214501) 
  (1.7924369,1.2726193) 
  (1.7946793,1.1434669) 
  (1.8372812,1.1636715) 
  (1.8375689,1.1272607) 
  (1.884835,1.0895509) 
  (1.8944326,1.2501331) 
  (1.8977855,1.0571175) 
  (1.9291567,1.0259479) 
  (1.9316079,1.150802) 
  (1.9445892,1.2007783) 
  (1.9569573,1.1177881) 
  (1.9579912,1.2004882) 
  (1.9670277,1.3467624) 
  (1.9701393,1.0529467) 
  (2.0229508,1.0718978) 
  (2.0243206,1.0054437) 
  (2.0289716,1.0250088) 
  (2.0462878,0.93039285) 
  (2.0583085,1.1046295) 
  (2.0640526,1.419788) 
  (2.0877525,1.1920716) 
  (2.0943913,1.0677856) 
  (2.1282489,1.1049144) 
  (2.1326584,1.1044546) 
  (2.2334901,1.3001099) 
  (2.2660757,1.3041307) 
  (2.3018187,1.183813) 
  (2.44436,1.2612808) 
};
% color: order (at least one) / shape: recursive


==> figs/sym-breaking-plots.tex <==

\definecolor{symPlus}{RGB}{31,119,180}
\definecolor{symCross}{RGB}{214,39,40}
\definecolor{symDiagonal}{RGB}{44,160,44}
\definecolor{symRowZero}{RGB}{148,103,189}
\definecolor{symRowOne}{RGB}{255,127,14}
\definecolor{symRowTwo}{RGB}{23,190,207}
\definecolor{symRowThree}{RGB}{188,189,34}
\definecolor{symRowFour}{RGB}{127,127,127}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.25cm},
  width=7.2cm,
  height=5.4cm,
  ymin=0.03,
  boxplot/draw direction=y,
  xtick={1,2,3,4,5,6,7,8},
  xticklabels={plus,cross,diagonal,row 1,row 2,row 3,row 4,row 5},
  x tick label style={rotate=35, anchor=east, font=\small},
  % xlabel={Symmetry breaking},
  ylabel={Runtime (s)},
  grid=major,
  ymode=log,
  grid style={draw=gray!20},
  major grid style={draw=gray!25},
  tick align=outside,
  boxplot/every box/.style={solid, line width=0.55pt},
  boxplot/every whisker/.style={solid, line width=0.55pt},
  boxplot/every median/.style={solid, draw=black, line width=0.7pt},
]
\nextgroupplot[title={$n=9$}, ylabel={Runtime (s)}]
\addplot [draw=symPlus, fill=symPlus!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=1,
    lower whisker=0.048716375,
    lower quartile=0.1091858,
    median=0.15391223,
    upper quartile=0.29849773,
    upper whisker=0.64949783
  }
] coordinates {};
\addplot [draw=symCross, fill=symCross!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=2,
    lower whisker=0.06029675,
    lower quartile=0.13608448,
    median=0.27051102,
    upper quartile=0.44955146,
    upper whisker=1.3052195
  }
] coordinates {};
\addplot [draw=symDiagonal, fill=symDiagonal!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=3,
    lower whisker=0.20612479,
    lower quartile=0.3033123,
    median=0.47565096,
    upper quartile=0.89215562,
    upper whisker=1.80101
  }
] coordinates {};
\addplot [draw=symRowZero, fill=symRowZero!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=4,
    lower whisker=0.26522046,
    lower quartile=0.41969361,
    median=0.65763031,
    upper quartile=1.1036377,
    upper whisker=3.6642759
  }
] coordinates {};
\addplot [draw=symRowOne, fill=symRowOne!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=5,
    lower whisker=0.228178,
    lower quartile=0.34966996,
    median=0.54326581,
    upper quartile=0.92873857,
    upper whisker=3.5944511
  }
] coordinates {};
\addplot [draw=symRowTwo, fill=symRowTwo!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=6,
    lower whisker=0.22697683,
    lower quartile=0.34014052,
    median=0.5473265,
    upper quartile=0.92304729,
    upper whisker=2.8628732
  }
] coordinates {};
\addplot [draw=symRowThree, fill=symRowThree!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=7,
    lower whisker=0.2072425,
    lower quartile=0.31568226,
    median=0.55013654,
    upper quartile=1.0182554,
    upper whisker=1.9460709
  }
] coordinates {};
\addplot [draw=symRowFour, fill=symRowFour!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=8,
    lower whisker=0.10558929,
    lower quartile=0.26398758,
    median=0.37535977,
    upper quartile=0.67496302,
    upper whisker=1.6456619
  }
] coordinates {};

\nextgroupplot[title={$n=10$}, ylabel={}, ymin=2]
% \addplot [draw=symPlus, fill=symPlus!28, solid, line width=0.55pt,
%   boxplot prepared={
%     draw position=1,
%     lower whisker=2.2747706,
%     lower quartile=3.6128805,
%     median=5.3112873,
%     upper quartile=38.620109,
%     upper whisker=122.45294
%   }
% ] coordinates {};
% \addplot [draw=symCross, fill=symCross!28, solid, line width=0.55pt,
%   boxplot prepared={
%     draw position=2,
%     lower whisker=3.1741985,
%     lower quartile=5.0053407,
%     median=7.3834875,
%     upper quartile=45.816594,
%     upper whisker=133.43069
%   }
% ] coordinates {};
\addplot [draw=symDiagonal, fill=symDiagonal!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=3,
    lower whisker=8.7291631,
    lower quartile=11.876424,
    median=17.313075,
    upper quartile=79.135513,
    upper whisker=181.22946
  }
] coordinates {};
\addplot [draw=symRowZero, fill=symRowZero!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=4,
    lower whisker=5.4634137,
    lower quartile=9.6951756,
    median=11.888714,
    upper quartile=115.05386,
    upper whisker=538.10142
  }
] coordinates {};
\addplot [draw=symRowOne, fill=symRowOne!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=5,
    lower whisker=5.7592821,
    lower quartile=10.410505,
    median=13.089793,
    upper quartile=81.091447,
    upper whisker=209.56147
  }
] coordinates {};
\addplot [draw=symRowTwo, fill=symRowTwo!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=6,
    lower whisker=5.6341857,
    lower quartile=10.633075,
    median=14.883507,
    upper quartile=63.272773,
    upper whisker=192.60754
  }
] coordinates {};
\addplot [draw=symRowThree, fill=symRowThree!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=7,
    lower whisker=4.7091615,
    lower quartile=9.7280651,
    median=13.941227,
    upper quartile=58.456043,
    upper whisker=131.55951
  }
] coordinates {};
\addplot [draw=symRowFour, fill=symRowFour!28, solid, line width=0.55pt,
  boxplot prepared={
    draw position=8,
    lower whisker=4.4672225,
    lower quartile=8.4297475,
    median=13.686133,
    upper quartile=58.194528,
    upper whisker=107.82477
  }
] coordinates {};
\end{groupplot}
\end{tikzpicture}

==> figs/symmetry-breaking-reversal.tex <==
\begin{tikzpicture}
\pgfplotstableread{
row scran scranCi normal
1 5.8704 0.5469 7.3607
2 5.5246 0.3446 5.0488
3 6.0787 0.6031 4.0348
4 5.0843 0.6696 3.2284
5 4.5757 0.3944 4.4785
6 4.5585 0.2205 4.3023
7 5.6800 0.7653 4.3259
8 5.6191 0.2788 4.5218
9 7.0931 0.6240 4.7686
10 5.5693 0.2136 4.7675
}\symdata

\begin{axis}[
    width=14cm,
    height=5.5cm,
    ybar=0pt,
    bar width=8.0pt,
    ymin=0,
    ymax=8.5000,
    xmin=0.5,
    xmax=10.65,
    xtick={1,2,3,4,5,6,7,8,9, 10},
    xlabel={Symmetry-breaking row index},
    ylabel={Runtime (s)},
    title={},
    ymajorgrids=true,
    grid style={draw=qcGrid, line width=0.35pt},
    tick align=outside,
    axis line style={draw=qcInk},
    tick style={draw=qcInk},
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\large\bfseries, yshift=1mm},
    legend style={
        at={(0.4,0.98)},
        anchor=north,
        legend columns=2,
        draw=none,
        fill=none,
        font=\small,
    },
    legend cell align=left,
    clip=false,
]

% \fill[qcGreen!8] (axis cs:3.5,0) rectangle (axis cs:5.5,8.5000);
% \node[anchor=south, font=\scriptsize\bfseries, text=qcGreen!60!black]
%     at (axis cs:4.5,8.0750) {central rows};

\addplot+[
    fill=blue!50,
    draw=blue!55!black,
    line width=0.45pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=qcInk, line width=0.55pt},
        error mark options={draw=qcInk, line width=0.55pt, rotate=90, mark size=2.2pt},
]
table[x=row,y=scran,y error=scranCi] {\symdata};
\addlegendentry{scranfilized (20)\;}

\addplot+[
    fill=red!60,
    draw=red!55!black,
    line width=0.45pt,
]
table[x=row,y=normal] {\symdata};
\addlegendentry{no scranfilize}

% \draw[qcGreen!50!black, line width=0.45pt, densely dashed]
%     (axis cs:4.5,0) -- (axis cs:4.5,8.5000);

\end{axis}
\end{tikzpicture}
